A new hybrid genetic algorithm for protein structure prediction on the 2D triangular lattice

The flawless functioning of a protein is essentially linked to its own three-dimensional structure. Therefore, the prediction of a protein structure from its amino acid sequence is a fundamental problem in many fields that draws researchers attention. This problem can be formulated as a combinatorial optimization problem based on simplified lattice models such as the hydrophobic-polar model. In this paper, we propose a new hybrid algorithm combining three different well-known heuristic algorithms: genetic algorithm, tabu search strategy and local search algorithm in order to solve the PSP problem. Regarding the assessment of suggested algorithm, an experimental study is included, where we considered the quality of the produced solution as the main quality criterion. Furthermore, we compared the suggested algorithm with state-of-the-art algorithms using a selection of well-studied benchmark instances.

==> (inline-0) <==
\begin{array}{l}
\newrgbcolor{aqaqaq}{0.6274509803921569 0.6274509803921569 0.6274509803921569}
\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(5.10438767241627,4.769622209086732)(20.9015339241726,28.448571792399584)
\psaxes[labelFontSize=\scriptstyle,xAxis=true,yAxis=true,Dx=0.5,Dy=0.5,ticksize=-2pt 0,subticks=2]{->}(0,0)(5.10438767241627,4.769622209086732)(20.9015339241726,28.448571792399584)
\psline[linewidth=1.2pt,linecolor=blue](12.99297096066969,24.920402072326414)(12.99297096066969,25.420402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.99297096066969,25.420402072326414)(13.425983662561915,25.170402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.425983662561915,25.170402072326414)(13.858996364454125,25.420402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.858996364454125,25.420402072326414)(13.425983662561915,25.670402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.425983662561915,25.670402072326414)(13.858996364454125,25.920402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.858996364454125,25.920402072326414)(13.858996364454125,26.420402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.858996364454125,26.420402072326414)(13.425983662561915,26.170402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.425983662561915,26.170402072326414)(12.99297096066969,25.920402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.99297096066969,24.920402072326414)(12.559958258777472,25.170402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.559958258777472,25.170402072326414)(12.559958258777472,25.670402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.559958258777472,25.670402072326414)(12.12694555688525,25.420402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.12694555688525,25.420402072326414)(12.12694555688525,25.920402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.12694555688525,25.920402072326414)(12.559958258777472,26.170402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.559958258777472,26.170402072326414)(12.12694555688525,26.420402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.12694555688525,26.420402072326414)(12.12694555688525,26.920402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.12694555688525,26.920402072326414)(12.559958258777472,26.670402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.559958258777472,26.670402072326414)(12.559958258777472,27.170402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.559958258777472,27.170402072326414)(12.99297096066969,27.420402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.99297096066969,27.420402072326414)(12.99297096066969,26.920402072326414)
\psline[linewidth=1.2pt,linecolor=blue](12.99297096066969,26.920402072326414)(13.425983662561915,27.170402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.425983662561915,27.170402072326414)(13.858996364454125,26.920402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.858996364454125,26.920402072326414)(13.425983662561915,26.670402072326414)
\psline[linewidth=1.2pt,linecolor=blue](13.425983662561915,26.670402072326414)(12.99297096066969,26.420402072326414)
\rput[tl](14.596091258928036,24.893375396038163){$(b)$}
\psline[linewidth=0.4pt,](10.77310858704559,24.37264869760944)(10.773108587045614,27.872648697609435)
\psline[linewidth=1.2pt](5.6300669578213185,28.04253412573207)(20.233103460828854,28.010399619340937)
\psline[linewidth=1.2pt,linecolor=blue](16.775891438659922,24.83488553658886)(17.208904140552146,25.08488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.208904140552146,25.08488553658886)(17.64191684244437,25.33488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.64191684244437,25.33488553658886)(18.074929544336594,25.58488553658886)
\psline[linewidth=1.2pt,linecolor=blue](16.342878736767705,25.08488553658886)(16.775891438659922,25.33488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.208904140552146,27.08488553658886)(17.208904140552146,26.58488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.208904140552146,26.58488553658886)(16.775891438659922,26.33488553658886)
\psline[linewidth=1.2pt,linecolor=blue](16.775891438659922,26.33488553658886)(16.775891438659922,25.83488553658886)
\psline[linewidth=1.2pt,linecolor=blue](16.775891438659922,25.83488553658886)(17.208904140552146,26.08488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.208904140552146,26.08488553658886)(17.64191684244437,26.33488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.64191684244437,26.33488553658886)(18.074929544336594,26.58488553658886)
\psline[linewidth=1.2pt,linecolor=blue](18.074929544336594,26.58488553658886)(18.507942246228804,26.83488553658886)
\psline[linewidth=1.2pt,linecolor=blue](18.940954948121036,25.58488553658886)(18.507942246228804,25.83488553658886)
\psline[linewidth=1.2pt,linecolor=blue](18.507942246228804,25.83488553658886)(18.074929544336594,26.08488553658886)
\psline[linewidth=1.2pt,linecolor=blue](16.775891438659922,25.33488553658886)(17.208904140552146,25.58488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.208904140552146,25.58488553658886)(17.64191684244437,25.83488553658886)
\psline[linewidth=1.2pt,linecolor=blue](18.074929544336594,26.08488553658886)(18.507942246228804,26.33488553658886)
\psline[linewidth=1.2pt,linecolor=blue](18.507942246228804,26.33488553658886)(18.940954948121036,26.58488553658886)
\psline[linewidth=1.2pt,linecolor=blue](18.940954948121036,26.58488553658886)(18.507942246228804,26.83488553658886)
\psline[linewidth=1.2pt,linecolor=blue](17.208904140552146,27.08488553658886)(16.775891438659922,27.33488553658886)
\psline[linewidth=1.2pt,linecolor=blue](16.775891438659922,24.83488553658886)(16.342878736767705,25.08488553658886)
\psline[linewidth=0.4pt,](15.72489059714788,27.822618914732065)(15.73140771672239,24.322631049873443)
\psline[linewidth=0.4pt,](20.043002182796645,24.335246694028775)(15.731384161706215,24.335281158534514)
\rput[tl](19.49287120108605,24.893375396038163){$(c)$}
\psline[linewidth=0.4pt](15.72489059714789,27.822618914732058)(20.04194651657624,27.811680277229886)
\psline[linewidth=0.4pt](20.043002182796645,24.335246694028775)(20.04194651657624,27.811680277229886)
\psline[linewidth=1.6pt,linecolor=blue](7.019258552478915,25.051013480270086)(7.019258552478915,25.551013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.019258552478915,25.551013480270086)(7.452271254371135,25.801013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.452271254371135,25.801013480270086)(7.019258552478915,26.051013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.019258552478915,26.051013480270086)(7.452271254371135,26.301013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.452271254371135,26.301013480270086)(7.885283956263352,26.051013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.885283956263352,26.051013480270086)(8.318296658155576,26.301013480270086)
\psline[linewidth=1.6pt,linecolor=blue](8.318296658155576,26.301013480270086)(8.318296658155576,26.801013480270086)
\psline[linewidth=1.6pt,linecolor=blue](8.318296658155576,26.801013480270086)(7.885283956263352,26.551013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.885283956263352,26.551013480270086)(7.885283956263352,27.051013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.885283956263352,27.051013480270086)(7.434493345838421,26.785401185732027)
\psline[linewidth=1.6pt,linecolor=blue](7.019258552478915,25.051013480270086)(7.452271254371135,25.301013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.452271254371135,25.301013480270086)(7.885283956263352,25.051013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.885283956263352,25.051013480270086)(7.885283956263352,25.551013480270086)
\psline[linewidth=1.6pt,linecolor=blue](7.885283956263352,25.551013480270086)(8.300518749622855,25.785401185732013)
\psline[linewidth=1.6pt,linecolor=blue](8.300518749622855,25.785401185732013)(8.7513093600478,26.051013480270086)
\psline[linewidth=1.6pt,linecolor=blue](8.7513093600478,26.051013480270086)(9.184322061940016,25.801013480270086)
\psline[linewidth=1.6pt,linecolor=blue](9.184322061940016,25.801013480270086)(8.7513093600478,25.551013480270086)
\psline[linewidth=1.6pt,linecolor=blue](8.7513093600478,25.551013480270086)(8.7513093600478,25.051013480270086)
\psline[linewidth=1.6pt,linecolor=blue](8.7513093600478,25.051013480270086)(8.318296658155576,25.301013480270086)
\rput[tl](9.632232139480188,24.92691498468308){$(a)$}
\psline[linewidth=0.4pt,](10.218606856607446,27.82313976276192)(10.218606856607442,24.323139762761397)
\psline[linewidth=0.4pt,](10.218606856607442,24.335767542057575)(5.876464404411822,24.335767542058562)
\psline[linewidth=0.4pt,](5.876464404412035,24.335767542058562)(5.876464404411822,27.835767542058562)
\psline[linewidth=0.4pt,](5.876464404411822,27.835767542058527)(10.218606856607446,27.823139762761446)
\rput[tl](11.98000334462444,20.13075380845966){$(d)$}
\psline[linewidth=1.2pt,linecolor=blue](9.410982269291383,20.25766786286144)(9.843994971183605,20.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.843994971183605,20.50766786286144)(10.27700767307582,20.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.27700767307582,20.75766786286144)(10.710020374968044,21.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.710020374968044,21.00766786286144)(10.710020374968044,20.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.710020374968044,20.50766786286144)(11.143033076860267,20.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](11.143033076860267,20.75766786286144)(11.143033076860267,21.25766786286144)
\psline[linewidth=1.2pt,linecolor=blue](11.143033076860267,21.25766786286144)(11.576045778752476,21.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](11.576045778752476,21.00766786286144)(11.576045778752476,21.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.410982269291383,20.25766786286144)(8.977969567399166,20.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](8.977969567399166,20.50766786286144)(9.410982269291383,20.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.410982269291383,20.75766786286144)(9.843994971183605,21.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.843994971183605,21.00766786286144)(9.410982269291383,21.25766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.410982269291383,21.25766786286144)(8.977969567399166,21.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](8.977969567399166,21.50766786286144)(8.977969567399166,22.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](8.977969567399166,22.00766786286144)(9.410982269291383,21.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.410982269291383,21.75766786286144)(9.843994971183605,21.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.843994971183605,21.50766786286144)(9.843994971183605,22.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.843994971183605,22.00766786286144)(10.27700767307582,21.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.27700767307582,21.75766786286144)(10.27700767307582,21.25766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.27700767307582,21.25766786286144)(10.710020374968044,21.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.710020374968044,21.50766786286144)(11.143033076860267,21.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](11.143033076860267,21.75766786286144)(11.576045778752476,22.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](11.576045778752476,22.00766786286144)(12.009058480644681,22.25766786286144)
\psline[linewidth=1.2pt,linecolor=blue](12.009058480644681,22.25766786286144)(12.009058480644681,22.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](12.009058480644681,22.75766786286144)(11.576045778752476,22.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](11.576045778752476,22.50766786286144)(11.143033076860267,22.25766786286144)
\psline[linewidth=1.2pt,linecolor=blue](11.143033076860267,22.25766786286144)(10.710020374968044,22.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.710020374968044,22.00766786286144)(10.27700767307582,22.25766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.27700767307582,22.25766786286144)(10.710020374968044,22.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.710020374968044,22.50766786286144)(10.27700767307582,22.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](10.27700767307582,22.75766786286144)(9.843994971183605,22.50766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.843994971183605,22.50766786286144)(9.410982269291383,22.25766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.410982269291383,22.25766786286144)(9.410982269291383,22.75766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.410982269291383,22.75766786286144)(9.843994971183605,23.00766786286144)
\psline[linewidth=1.2pt,linecolor=blue](9.843994971183605,23.00766786286144)(9.843994971183605,23.50766786286144)
\psline[linewidth=0.4pt,](8.26682608330625,24.14231841193514)(8.306802776086428,19.60101773591004)
\psline[linewidth=0.4pt](8.306802776086426,19.601017735910045)(12.596929684607076,19.648041021471798)
\psline[linewidth=0.4pt](12.596908006636415,24.123706277084175)(12.596929684607076,19.648041021471798)
\psline[linewidth=0.4pt](8.26682608330625,24.14231841193514)(12.596908006636415,24.123706277084175)
\psline[linewidth=1.2pt,,linecolor=blue](15.17403921763963,23.400173536799144)(14.686052947320121,23.68022819186332)
\psline[linewidth=1.2pt,,linecolor=blue](14.686052947320121,22.680228191863335)(14.253040245427913,22.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.253040245427913,22.930228191863335)(13.820027543535696,22.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](13.820027543535696,22.680228191863335)(14.253040245427913,22.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.253040245427913,22.430228191863335)(13.820027543535696,22.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](13.820027543535696,22.180228191863335)(14.253040245427913,21.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.253040245427913,21.930228191863335)(14.686052947320121,22.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.686052947320121,22.180228191863335)(15.11906564921235,22.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.11906564921235,22.430228191863335)(15.552078351104576,22.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.552078351104576,22.680228191863335)(15.552078351104576,22.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.552078351104576,22.180228191863335)(15.985091052996793,22.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.985091052996793,22.430228191863335)(16.418103754889042,22.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.418103754889042,22.180228191863335)(15.985091052996793,21.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.985091052996793,21.930228191863335)(15.552078351104576,21.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.552078351104576,21.680228191863335)(15.11906564921235,21.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.11906564921235,21.930228191863335)(14.686052947320121,21.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.686052947320121,21.680228191863335)(14.253040245427913,21.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.253040245427913,21.430228191863335)(13.820027543535696,21.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](13.820027543535696,20.680228191863335)(14.253040245427913,20.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.253040245427913,20.430228191863335)(14.686052947320121,20.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.686052947320121,20.680228191863335)(14.686052947320121,21.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.686052947320121,21.180228191863335)(15.11906564921235,21.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.11906564921235,21.430228191863335)(15.11906564921235,20.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.11906564921235,20.930228191863335)(15.552078351104576,21.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.552078351104576,21.180228191863335)(15.985091052996793,21.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.985091052996793,21.430228191863335)(15.985091052996793,20.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.985091052996793,20.930228191863335)(15.552078351104576,20.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.552078351104576,20.680228191863335)(15.985091052996793,20.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](15.985091052996793,20.430228191863335)(16.418103754889042,20.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.418103754889042,20.680228191863335)(16.418103754889042,20.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.418103754889042,20.180228191863335)(16.851116456781266,20.430228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.851116456781266,20.430228191863335)(16.851116456781266,20.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.851116456781266,20.930228191863335)(16.418103754889042,21.180228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.418103754889042,21.180228191863335)(16.418103754889042,21.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.418103754889042,21.680228191863335)(16.851116456781266,21.930228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](16.851116456781266,21.930228191863335)(16.851116456781266,21.430228191863335)
\rput[tl](17.178639584586715,20.197832985749496){$(e)$}
\psline[linewidth=1.2pt,,linecolor=blue](13.820027543535696,21.180228191863335)(13.820027543535696,20.680228191863335)
\psline[linewidth=1.2pt,,linecolor=blue](14.253040245427913,20.930228191863335)(14.253040245427913,20.430228191863335)
\psline[linewidth=0.4pt,](13.4129556904779,19.65614089347101)(17.74308270940013,19.65614089347101)
\psline[linewidth=1.2pt,,linecolor=blue](17.296557291211467,23.132282906154153)(16.863810887861863,22.926213190273394)
\psline[linewidth=1.2pt,,linecolor=blue](16.420760998718247,23.132282906154153)(16.00862156695672,22.926213190273394)
\psline[linewidth=1.2pt,,linecolor=blue](16.00862156695672,22.926213190273394)(15.575875163607115,23.173496849330306)
\psline[linewidth=1.2pt,,linecolor=blue](14.689775385319841,23.183800335124346)(15.143128760257516,22.926213190273394)
\psline[linewidth=0.4pt,](17.734870352746945,19.65614089347101)(17.7430827094001,24.117797988467352)
\psline[linewidth=1.6pt,,linecolor=blue](14.686052947320121,22.680228191863335)(15.143128760257516,22.926213190273394)
\psline[linewidth=1.6pt,,linecolor=blue](14.689775385319841,23.183800335124346)(14.686052947320121,23.68022819186332)
\psline[linewidth=1.6pt,,linecolor=blue](15.17403921763963,23.400173536799144)(15.575875163607115,23.173496849330306)
\psline[linewidth=1.6pt,,linecolor=blue](16.420760998718247,23.132282906154153)(16.420760998718247,22.668626045422442)
\psline[linewidth=1.6pt,,linecolor=blue](16.420760998718247,22.668626045422442)(16.863810887861863,22.926213190273394)
\psline[linewidth=0.4pt](13.4129556904779,24.135601634487887)(17.7430827094001,24.11779798846733)
\psline[linewidth=0.4pt](13.412955690478046,19.65614089347101)(13.412955690477913,24.135601634487887)
\psline[linewidth=1.2pt,linecolor=blue](7.584182777980081,14.17670116106013)(7.584182777980081,14.67670116106013)
\psline[linewidth=1.2pt,linecolor=blue](7.584182777980081,14.67670116106013)(7.15117007608786,14.42670116106013)
\psline[linewidth=1.2pt,linecolor=blue](7.15117007608786,14.42670116106013)(6.718157374195636,14.67670116106013)
\psline[linewidth=1.2pt,linecolor=blue](6.718157374195636,14.67670116106013)(7.15117007608786,14.92670116106013)
\psline[linewidth=1.2pt,linecolor=blue](7.15117007608786,14.92670116106013)(7.584182777980081,15.176701161060134)
\psline[linewidth=1.2pt,linecolor=blue](7.584182777980081,15.176701161060134)(7.15117007608786,15.426701161060134)
\psline[linewidth=1.2pt,linecolor=blue](7.15117007608786,15.426701161060134)(7.15117007608786,15.92670116106014)
\psline[linewidth=1.2pt,linecolor=blue](7.584182777980081,15.67670116106014)(8.017195479872294,15.426701161060134)
\psline[linewidth=1.2pt,linecolor=blue](8.017195479872294,15.426701161060134)(8.017195479872294,15.92670116106014)
\psline[linewidth=1.2pt,linecolor=blue](7.584182777980081,14.17670116106013)(8.017195479872294,14.42670116106013)
\psline[linewidth=1.2pt,linecolor=blue](8.017195479872294,14.42670116106013)(8.017195479872294,14.92670116106013)
\psline[linewidth=1.2pt,linecolor=blue](8.017195479872294,14.92670116106013)(8.450208181764518,15.176701161060134)
\psline[linewidth=1.2pt,linecolor=blue](8.450208181764518,15.176701161060134)(8.450208181764518,15.67670116106014)
\psline[linewidth=1.2pt,linecolor=blue](8.883220883656735,15.92670116106014)(8.883220883656735,15.426701161060134)
\psline[linewidth=1.2pt,linecolor=blue](8.883220883656735,15.426701161060134)(9.316233585548952,15.176701161060134)
\psline[linewidth=1.2pt,linecolor=blue](9.316233585548952,15.176701161060134)(8.883220883656735,14.92670116106013)
\psline[linewidth=1.2pt,linecolor=blue](8.883220883656735,14.92670116106013)(9.316233585548952,14.67670116106013)
\psline[linewidth=1.2pt,linecolor=blue](9.316233585548952,14.67670116106013)(8.883220883656735,14.42670116106013)
\psline[linewidth=1.2pt,linecolor=blue](8.883220883656735,14.42670116106013)(8.883220883656735,13.92670116106013)
\psline[linewidth=1.2pt,linecolor=blue](8.883220883656735,13.92670116106013)(8.450208181764518,14.17670116106013)
\psline[linewidth=1.2pt,linecolor=blue](8.450208181764518,14.17670116106013)(8.450208181764518,14.67670116106013)
\psline[linewidth=1.2pt,,linecolor=blue](7.15117007608786,17.926701161060148)(7.15117007608786,18.426701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](7.15117007608786,17.926701161060148)(6.718157374195636,17.676701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](6.718157374195636,17.676701161060148)(7.15117007608786,17.426701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](7.15117007608786,17.426701161060148)(7.15117007608786,16.926701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](7.15117007608786,16.926701161060148)(7.584182777980081,17.176701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](7.584182777980081,17.176701161060148)(7.584182777980081,16.676701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](7.584182777980081,16.676701161060148)(8.017195479872294,16.926701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.017195479872294,16.926701161060148)(8.017195479872294,17.426701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.017195479872294,17.426701161060148)(8.017195479872294,17.926701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.017195479872294,17.926701161060148)(8.017195479872294,18.426701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.017195479872294,18.426701161060148)(8.450208181764518,18.676701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.450208181764518,18.676701161060148)(8.450208181764518,18.176701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.450208181764518,18.176701161060148)(8.883220883656735,18.426701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.883220883656735,18.426701161060148)(9.316233585548952,18.176701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](9.316233585548952,18.176701161060148)(8.883220883656735,17.926701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.883220883656735,17.926701161060148)(8.450208181764518,17.676701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.450208181764518,17.676701161060148)(8.883220883656735,17.426701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.883220883656735,17.426701161060148)(9.316233585548952,17.176701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](9.316233585548952,17.176701161060148)(8.883220883656735,16.926701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.883220883656735,16.926701161060148)(8.450208181764518,17.176701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.450208181764518,17.176701161060148)(8.450208181764518,16.676701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.450208181764518,16.676701161060148)(8.883220883656735,16.426701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](8.883220883656735,16.426701161060148)(8.450208181764518,16.17670116106014)
\psline[linewidth=1.2pt,,linecolor=blue](8.450208181764518,16.17670116106014)(8.017195479872294,15.92670116106014)
\psline[linewidth=1.2pt,,linecolor=blue](8.883220883656735,15.92670116106014)(8.450208181764518,15.67670116106014)
\psline[linewidth=1.2pt,,linecolor=blue](7.15117007608786,15.92670116106014)(7.584182777980081,15.67670116106014)
\psline[linewidth=1.2pt,,linecolor=blue](7.584182777980081,17.676701161060148)(7.584182777980081,18.176701161060148)
\psline[linewidth=1.2pt,,linecolor=blue](7.584182777980081,18.176701161060148)(7.15117007608786,18.426701161060148)
\rput[tl](9.565152962190352,13.825311143214876){$(f)$}
\psline[linewidth=0.4pt,](10.168584389781422,13.211819419656003)(5.838457370859226,13.211819419656003)
\psline[linewidth=0.4pt,](10.168584389781424,13.211819419656006)(10.191841978705753,19.457828652146414)
\psline[linewidth=0.4pt,](10.191792502718727,19.44454148498749)(5.861278551104154,19.424939687296483)
\psline[linewidth=0.4pt](5.84066869355223,13.211819419656003)(5.871373774067917,19.424985382685158)
\psline[linewidth=1.2pt,linecolor=blue](10.825317547305485,15.25)(11.258330249197703,15.)
\psline[linewidth=1.2pt,linecolor=blue](11.258330249197703,15.)(11.691342951089922,15.25)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,15.25)(11.258330249197703,15.5)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,17.5)(11.691342951089922,17.75)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,17.75)(12.12435565298214,18.)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,18.)(12.55736835487436,18.25)
\psline[linewidth=1.2pt,linecolor=blue](12.55736835487436,18.25)(12.557368354874361,17.75)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,17.75)(12.557368354874361,17.25)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,17.25)(12.99038105676658,17.5)
\psline[linewidth=1.2pt,linecolor=blue](12.99038105676658,17.5)(12.99038105676658,18.)
\psline[linewidth=1.2pt,linecolor=blue](12.99038105676658,18.)(13.423393758658799,17.75)
\psline[linewidth=1.2pt,linecolor=blue](13.423393758658799,17.75)(13.423393758658799,17.25)
\psline[linewidth=1.2pt,linecolor=blue](13.85640646055102,17.)(13.85640646055102,17.5)
\psline[linewidth=1.2pt,linecolor=blue](13.85640646055102,17.5)(14.289419162443238,17.75)
\psline[linewidth=1.2pt,linecolor=blue](14.289419162443238,17.75)(14.289419162443238,17.25)
\psline[linewidth=1.2pt,linecolor=blue](14.289419162443238,17.25)(14.722431864335457,17.5)
\psline[linewidth=1.2pt,linecolor=blue](14.722431864335457,17.5)(15.155444566227677,17.25)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,16.75)(12.557368354874361,16.25)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,15.75)(12.12435565298214,16.)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,16.)(11.691342951089922,15.75)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,15.75)(12.12435565298214,15.5)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,15.5)(12.12435565298214,15.)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,15.)(11.691342951089922,14.75)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,14.75)(11.691342951089922,14.25)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,14.25)(12.12435565298214,14.5)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,14.5)(12.557368354874361,14.75)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,14.75)(12.557368354874361,15.25)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,15.25)(12.99038105676658,15.)
\psline[linewidth=1.2pt,linecolor=blue](12.99038105676658,15.)(12.99038105676658,15.5)
\psline[linewidth=1.2pt,linecolor=blue](12.99038105676658,15.5)(13.423393758658799,15.75)
\psline[linewidth=1.2pt,linecolor=blue](13.423393758658799,15.75)(13.85640646055102,16.)
\psline[linewidth=1.2pt,linecolor=blue](13.85640646055102,16.)(14.289419162443238,16.25)
\psline[linewidth=1.2pt,linecolor=blue](14.289419162443238,16.25)(14.722431864335457,16.)
\psline[linewidth=1.2pt,linecolor=blue](14.722431864335457,16.)(14.289419162443238,15.75)
\psline[linewidth=1.2pt,linecolor=blue](14.289419162443238,15.75)(13.85640646055102,15.5)
\psline[linewidth=1.2pt,linecolor=blue](13.85640646055102,15.5)(13.85640646055102,15.)
\psline[linewidth=1.2pt,linecolor=blue](13.85640646055102,15.)(13.423393758658799,15.25)
\psline[linewidth=1.2pt,linecolor=blue](13.423393758658799,15.25)(13.423393758658799,14.75)
\psline[linewidth=1.2pt,,linecolor=blue](13.423393758658799,17.25)(12.99038105676658,17.)
\psline[linewidth=1.2pt,,linecolor=blue](12.99038105676658,17.)(13.423393758658799,16.75)
\psline[linewidth=1.2pt,,linecolor=blue](13.423393758658799,16.75)(13.85640646055102,17.)
\psline[linewidth=0.4pt,](15.560360513968378,13.228984265755754)(15.560779997105024,19.46775332178616)
\psline[linewidth=0.4pt,](10.371880938392584,19.42157778032605)(15.545938849409216,19.467840996176164)
\psline[linewidth=0.4pt,](10.368353914058662,13.202091733723677)(15.557524003113494,13.229012004551253)
\psline[linewidth=0.4pt,](10.368353914065674,13.202091733723703)(10.371880938392597,19.42157778032605)
\rput[tl](14.83086837944246,13.791771554569957){$(g)$}
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,13.720003399029215)(17.58872533283844,13.470003399029217)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,13.470003399029217)(18.021738034730664,13.720003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,13.720003399029215)(17.58872533283844,13.970003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,13.970003399029215)(17.155712630946216,14.220003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,14.220003399029215)(17.58872533283844,14.470003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,14.470003399029215)(17.155712630946216,14.720003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,14.720003399029212)(17.58872533283844,14.970003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,14.970003399029215)(18.021738034730664,14.720003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,14.720003399029212)(18.021738034730664,14.220003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,14.220003399029215)(18.454750736622874,14.470003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,14.470003399029215)(18.454750736622874,13.970003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,13.970003399029215)(18.88776343851509,13.720003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](18.88776343851509,13.720003399029215)(18.88776343851509,14.220003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](18.88776343851509,14.220003399029215)(19.32077614040732,14.470003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](19.32077614040732,14.470003399029215)(18.88776343851509,14.720003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](18.88776343851509,14.720003399029212)(19.32077614040732,14.970003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](19.32077614040732,14.970003399029215)(18.88776343851509,15.220003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](18.88776343851509,15.220003399029212)(18.454750736622874,14.970003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,14.970003399029215)(18.021738034730664,15.220003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,15.220003399029212)(18.454750736622874,15.470003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,15.470003399029212)(18.021738034730664,15.720003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,15.720003399029212)(17.58872533283844,15.470003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,15.470003399029212)(17.155712630946216,15.220003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,15.220003399029212)(16.722699929054006,14.970003399029215)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,14.970003399029215)(16.289687227161775,15.220003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](16.289687227161775,15.220003399029212)(16.722699929054006,15.470003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,15.470003399029212)(16.289687227161775,15.720003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](16.289687227161775,15.720003399029212)(16.722699929054006,15.97000339902921)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,15.97000339902921)(17.155712630946216,15.720003399029212)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,15.720003399029212)(17.155712630946216,16.22000339902921)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,16.22000339902921)(17.58872533283844,15.97000339902921)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,15.97000339902921)(17.58872533283844,16.470003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,16.470003399029206)(17.155712630946216,16.720003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,16.970003399029206)(16.289687227161775,17.220003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](16.289687227161775,17.220003399029206)(16.289687227161775,17.720003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](16.289687227161775,17.720003399029206)(16.722699929054006,17.470003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,17.470003399029206)(17.155712630946216,17.220003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,17.220003399029206)(17.58872533283844,16.970003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,16.970003399029206)(18.021738034730664,17.220003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,17.220003399029206)(17.58872533283844,17.470003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,17.470003399029206)(18.021738034730664,17.720003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,17.720003399029206)(18.454750736622874,17.470003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,17.470003399029206)(18.88776343851509,17.720003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.88776343851509,17.720003399029206)(18.454750736622874,17.970003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,17.970003399029206)(18.88776343851509,18.220003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.88776343851509,18.220003399029206)(18.454750736622874,18.470003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,18.470003399029206)(18.454750736622874,18.970003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.454750736622874,18.970003399029206)(18.021738034730664,18.720003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,18.720003399029206)(18.021738034730664,18.220003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](18.021738034730664,18.220003399029206)(17.58872533283844,17.970003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,17.970003399029206)(17.155712630946216,17.720003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,17.720003399029206)(16.722699929054006,17.970003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,17.970003399029206)(17.155712630946216,18.220003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,18.220003399029206)(16.722699929054006,18.470003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,18.470003399029206)(16.722699929054006,18.970003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](16.722699929054006,18.970003399029206)(17.155712630946216,18.720003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.155712630946216,18.720003399029206)(17.58872533283844,18.470003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,18.470003399029206)(17.58872533283844,18.970003399029206)
\psline[linewidth=1.2pt,,linecolor=blue](17.58872533283844,18.970003399029206)(17.155712630946216,19.220003399029206)
\psline[linewidth=0.4pt](20.06416257397704,13.232031590831152)(20.066735554006506,19.503927194252963)
\psline[linewidth=0.4pt](15.729665482897813,13.253141605492951)(15.739804230681308,19.4701860800646)
\psline[linewidth=0.4pt](15.739804230681308,19.4701860800646)(20.066730890599025,19.492559673112275)
\psline[linewidth=0.4pt](15.729665482897813,13.253141605492951)(20.06416667472018,13.242027561488674)
\rput[tl](19.392252435151295,13.791771554569957){$(h)$}
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,16.5)(12.12435565298214,17.)
\psline[linewidth=1.2pt,linecolor=blue](8.314028086468499,6.7866827347056695)(8.747040788360716,7.036682734705641)
\psline[linewidth=1.2pt,linecolor=blue](9.613066192145137,7.536682734705691)(9.180053490252932,7.786682734705713)
\psline[linewidth=1.2pt,linecolor=blue](9.180053490252932,7.786682734705713)(9.180053490252932,7.286682734705652)
\psline[linewidth=1.2pt,linecolor=blue](9.180053490252932,7.286682734705652)(8.747040788360716,7.536682734705691)
\psline[linewidth=1.2pt,linecolor=blue](8.747040788360716,7.536682734705691)(8.314028086468499,7.286682734705652)
\psline[linewidth=1.2pt,linecolor=blue](8.314028086468499,7.286682734705652)(8.292664911433492,7.813095539424345)
\psline[linewidth=1.2pt,linecolor=blue](8.292664911433492,7.813095539424345)(8.725677613325724,8.06309553942436)
\psline[linewidth=1.2pt,linecolor=blue](7.859652209541274,8.06309553942436)(7.88101538457618,7.536682734705691)
\psline[linewidth=1.2pt,linecolor=blue](7.88101538457618,7.536682734705691)(7.88101538457618,7.036682734705641)
\psline[linewidth=1.2pt,linecolor=blue](7.88101538457618,7.036682734705641)(7.448002682683956,7.286682734705652)
\psline[linewidth=1.2pt,linecolor=blue](7.448002682683956,7.286682734705652)(7.014989980791746,7.536682734705691)
\psline[linewidth=1.2pt,linecolor=blue](7.014989980791746,7.536682734705691)(6.560614103864616,7.813095539424345)
\psline[linewidth=1.2pt,linecolor=blue](6.560614103864616,7.813095539424345)(6.560614103864616,8.313095539424332)
\psline[linewidth=1.2pt,linecolor=blue](6.560614103864616,8.313095539424332)(6.99362680575684,8.563095539424348)
\psline[linewidth=1.2pt,linecolor=blue](6.99362680575684,8.563095539424348)(7.42663950764905,8.313095539424332)
\psline[linewidth=1.2pt,linecolor=blue](7.42663950764905,8.313095539424332)(7.859652209541274,8.563095539424348)
\psline[linewidth=1.2pt,linecolor=blue](7.859652209541274,8.563095539424348)(8.292664911433492,8.813095539424351)
\psline[linewidth=1.2pt,linecolor=blue](8.725677613325724,9.06309553942435)(8.725677613325724,8.563095539424348)
\psline[linewidth=1.2pt,linecolor=blue](8.725677613325724,8.563095539424348)(9.15869031521794,8.313095539424332)
\psline[linewidth=1.2pt,linecolor=blue](9.15869031521794,8.313095539424332)(9.15869031521794,8.813095539424351)
\psline[linewidth=1.2pt,linecolor=blue](9.15869031521794,8.813095539424351)(9.613066192145137,8.536682734705701)
\psline[linewidth=1.2pt,linecolor=blue](9.613066192145137,8.536682734705701)(9.613066192145137,8.036682734705716)
\psline[linewidth=1.2pt,linecolor=blue](9.613066192145137,8.036682734705716)(10.04607889403734,7.786682734705713)
\psline[linewidth=1.2pt,linecolor=blue](10.04607889403734,7.786682734705713)(10.04607889403734,8.286682734705701)
\psline[linewidth=1.2pt,linecolor=blue](10.457728420894565,8.06309553942436)(10.457728420894565,7.563095539424327)
\psline[linewidth=1.2pt,linecolor=blue](10.457728420894565,7.563095539424327)(10.890741122786777,7.313095539424298)
\psline[linewidth=1.2pt,linecolor=blue](10.890741122786777,7.313095539424298)(10.890741122786777,7.813095539424345)
\psline[linewidth=1.2pt,linecolor=blue](10.890741122786777,7.813095539424345)(10.890741122786777,8.313095539424332)
\psline[linewidth=1.2pt,linecolor=blue](10.890741122786777,8.313095539424332)(10.457728420894565,8.563095539424348)
\psline[linewidth=1.2pt,linecolor=blue](10.457728420894565,8.563095539424348)(10.890741122786777,8.813095539424351)
\psline[linewidth=1.2pt,linecolor=blue](9.15869031521794,9.31309553942435)(9.15869031521794,9.81309553942435)
\psline[linewidth=1.2pt,linecolor=blue](9.15869031521794,9.81309553942435)(8.725677613325724,9.563095539424351)
\psline[linewidth=1.2pt,linecolor=blue](8.725677613325724,9.563095539424351)(8.314028086468499,9.786682734705703)
\psline[linewidth=1.2pt,linecolor=blue](10.024715719002355,9.81309553942435)(10.457728420894565,9.563095539424351)
\psline[linewidth=1.2pt,linecolor=blue](10.457728420894565,9.563095539424351)(10.890741122786777,9.81309553942435)
\psline[linewidth=1.2pt,linecolor=blue](10.890741122786777,9.81309553942435)(10.890741122786777,9.31309553942435)
\psline[linewidth=1.2pt,linecolor=blue](11.756766526571232,9.31309553942435)(11.756766526571232,9.81309553942435)
\psline[linewidth=1.2pt,linecolor=blue](10.457728420894565,10.563095539424365)(10.890741122786777,10.813095539424364)
\psline[linewidth=1.2pt,linecolor=blue](10.890741122786777,10.813095539424364)(10.890741122786777,11.313095539424362)
\psline[linewidth=1.2pt,linecolor=blue](10.457728420894565,11.063095539424364)(10.024715719002355,10.813095539424364)
\psline[linewidth=1.2pt,linecolor=blue](10.024715719002355,10.813095539424364)(10.024715719002355,11.313095539424362)
\psline[linewidth=1.2pt,linecolor=blue](9.15869031521794,11.313095539424362)(9.15869031521794,10.813095539424364)
\psline[linewidth=1.2pt,,linecolor=blue](9.613066192145137,11.536682734705716)(9.613066192145137,11.036682734705717)
\psline[linewidth=1.2pt,,linecolor=blue](9.613066192145137,11.036682734705717)(9.15869031521794,11.313095539424362)
\psline[linewidth=1.2pt,,linecolor=blue](9.613066192145137,11.536682734705716)(10.024715719002355,11.313095539424362)
\psline[linewidth=1.2pt,,linecolor=blue](9.613066192145137,10.53668273470572)(10.04607889403734,10.286682734705703)
\psline[linewidth=1.2pt,,linecolor=blue](10.04607889403734,10.286682734705703)(10.457728420894565,10.063095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](10.457728420894565,10.063095539424351)(10.024715719002355,9.81309553942435)
\psline[linewidth=1.2pt,,linecolor=blue](9.613066192145137,10.53668273470572)(9.613066192145137,10.036682734705705)
\psline[linewidth=1.2pt,,linecolor=blue](9.613066192145137,10.036682734705705)(9.180053490252932,10.286682734705703)
\psline[linewidth=1.2pt,,linecolor=blue](9.180053490252932,10.286682734705703)(8.725677613325724,10.563095539424365)
\psline[linewidth=1.2pt,,linecolor=blue](8.725677613325724,10.563095539424365)(8.725677613325724,10.063095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](8.725677613325724,10.063095539424351)(8.314028086468499,10.286682734705703)
\psline[linewidth=1.2pt,,linecolor=blue](8.314028086468499,10.286682734705703)(7.859652209541274,10.563095539424365)
\psline[linewidth=1.2pt,,linecolor=blue](7.859652209541274,10.563095539424365)(7.42663950764905,10.313095539424365)
\psline[linewidth=1.2pt,,linecolor=blue](7.42663950764905,10.313095539424365)(7.88101538457618,10.036682734705705)
\psline[linewidth=1.2pt,,linecolor=blue](7.88101538457618,10.036682734705705)(8.314028086468499,9.786682734705703)
\psline[linewidth=1.2pt,,linecolor=blue](9.15869031521794,9.31309553942435)(9.591703017110131,9.563095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](10.457728420894565,11.063095539424364)(10.890741122786777,11.313095539424362)
\psline[linewidth=1.2pt,,linecolor=blue](10.457728420894565,10.563095539424365)(10.890741122786777,10.313095539424365)
\psline[linewidth=1.2pt,,linecolor=blue](10.890741122786777,10.313095539424365)(11.323753824679006,10.563095539424365)
\psline[linewidth=1.2pt,,linecolor=blue](11.323753824679006,10.563095539424365)(11.756766526571232,10.313095539424365)
\psline[linewidth=1.2pt,,linecolor=blue](11.756766526571232,10.313095539424365)(11.323753824679006,10.063095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](11.323753824679006,10.063095539424351)(11.756766526571232,9.81309553942435)
\psline[linewidth=1.2pt,,linecolor=blue](11.756766526571232,9.31309553942435)(11.323753824679006,9.563095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](11.323753824679006,9.563095539424351)(10.890741122786777,9.31309553942435)
\psline[linewidth=1.2pt,,linecolor=blue](10.457728420894565,9.06309553942435)(10.890741122786777,8.813095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](10.457728420894565,9.06309553942435)(10.024715719002355,8.813095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](10.04607889403734,8.286682734705701)(10.457728420894565,8.06309553942436)
\psline[linewidth=1.2pt,,linecolor=blue](9.591703017110131,9.563095539424351)(10.024715719002355,9.31309553942435)
\psline[linewidth=1.2pt,,linecolor=blue](10.024715719002355,9.31309553942435)(9.591703017110131,9.06309553942435)
\psline[linewidth=1.2pt,,linecolor=blue](9.591703017110131,9.06309553942435)(10.024715719002355,8.813095539424351)
\psline[linewidth=1.2pt,,linecolor=blue](8.747040788360716,6.536682734705671)(8.314028086468499,6.7866827347056695)
\psline[linewidth=1.2pt,,linecolor=blue](8.725677613325724,8.06309553942436)(8.292664911433492,8.313095539424332)
\psline[linewidth=1.2pt,,linecolor=blue](8.292664911433492,8.313095539424332)(7.859652209541274,8.06309553942436)
\psline[linewidth=1.2pt,,linecolor=blue](8.292664911433492,8.813095539424351)(8.314028086468499,9.286682734705703)
\psline[linewidth=1.2pt,,linecolor=blue](8.314028086468499,9.286682734705703)(8.725677613325724,9.06309553942435)
\psline[linewidth=1.2pt,linecolor=blue](9.182094129204758,6.795596282016268)(9.615106831096949,6.54559628201627)
\psline[linewidth=1.2pt,linecolor=blue](9.615106831096949,6.54559628201627)(10.048119532989165,6.29559628201627)
\psline[linewidth=1.2pt,linecolor=blue](10.048119532989165,6.29559628201627)(10.481132234881382,6.54559628201627)
\psline[linewidth=1.2pt,linecolor=blue](10.481132234881382,6.54559628201627)(10.048119532989165,6.795596282016268)
\psline[linewidth=1.2pt,linecolor=blue](10.048119532989165,6.795596282016268)(9.615106831096949,7.045596282016239)
\psline[linewidth=1.2pt,,linecolor=blue](8.747040788360716,7.036682734705641)(9.182094129204758,6.795596282016268)
\psline[linewidth=1.2pt,,linecolor=blue](9.615106831096949,7.045596282016239)(9.613066192145137,7.536682734705691)
\psline[linewidth=0.4pt,](5.848600560710847,12.905126820553717)(12.758138186040766,12.905126820553722)
\psline[linewidth=0.4pt](5.848600560710786,5.4051268205537255)(5.848600560710847,12.905126820553717)
\rput[tl](12.14770128784903,6.077666166238575){$(i)$}
\psline[linewidth=0.4pt,](13.108628606553767,12.909298885070239)(20.036831836829293,12.909298885070239)
\psline[linewidth=1.2pt,linecolor=blue](13.843088122820648,6.420957695069479)(14.285449756016257,6.658621181551116)
\psline[linewidth=1.2pt,linecolor=blue](14.285449756016257,6.658621181551116)(14.718462457908466,6.408621181551116)
\psline[linewidth=1.2pt,linecolor=blue](14.718462457908466,6.408621181551116)(15.151475159800693,6.158621181551113)
\psline[linewidth=1.2pt,linecolor=blue](15.151475159800693,6.158621181551113)(15.584487861692901,5.908621181551101)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,5.908621181551101)(16.017500563585152,5.658621181551092)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,5.658621181551092)(16.45051326547737,5.908621181551101)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,5.908621181551101)(16.017500563585152,6.158621181551113)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,6.158621181551113)(15.584487861692901,6.408621181551116)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,6.408621181551116)(15.151475159800693,6.658621181551116)
\psline[linewidth=1.2pt,linecolor=blue](15.151475159800693,6.658621181551116)(14.718462457908466,6.908621181551121)
\psline[linewidth=1.2pt,linecolor=blue](14.718462457908466,6.908621181551121)(14.285449756016257,7.15862118155111)
\psline[linewidth=1.2pt,linecolor=blue](14.285449756016257,7.15862118155111)(14.718462457908466,7.408621181551107)
\psline[linewidth=1.2pt,linecolor=blue](14.718462457908466,7.408621181551107)(15.151475159800693,7.15862118155111)
\psline[linewidth=1.2pt,linecolor=blue](15.151475159800693,7.15862118155111)(15.584487861692901,6.908621181551121)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,6.908621181551121)(16.017500563585152,6.658621181551116)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,6.658621181551116)(16.45051326547737,6.908621181551121)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,6.908621181551121)(16.017500563585152,7.15862118155111)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,7.15862118155111)(15.584487861692901,7.408621181551107)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,7.408621181551107)(15.584487861692901,7.908621181551122)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,7.908621181551122)(16.017500563585152,7.658621181551122)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,7.658621181551122)(16.45051326547737,7.408621181551107)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,7.408621181551107)(16.883525967369593,7.15862118155111)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,7.15862118155111)(16.883525967369593,7.658621181551122)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,7.658621181551122)(16.45051326547737,7.908621181551122)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,7.908621181551122)(16.017500563585152,8.158621181551093)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,8.158621181551093)(15.584487861692901,8.408621181551137)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,8.408621181551137)(15.151475159800693,8.658621181551133)
\psline[linewidth=1.2pt,linecolor=blue](15.151475159800693,8.658621181551133)(14.718462457908466,8.90862118155113)
\psline[linewidth=1.2pt,linecolor=blue](14.718462457908466,8.90862118155113)(15.151475159800693,9.158621181551144)
\psline[linewidth=1.2pt,linecolor=blue](15.151475159800693,9.158621181551144)(14.718462457908466,9.408621181551144)
\psline[linewidth=1.2pt,linecolor=blue](14.718462457908466,9.408621181551144)(14.285449756016257,9.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](14.285449756016257,9.658621181551146)(14.718462457908466,9.908621181551146)
\psline[linewidth=1.2pt,linecolor=blue](14.718462457908466,9.908621181551146)(15.151475159800693,9.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](15.151475159800693,9.658621181551146)(15.584487861692901,9.408621181551144)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,9.408621181551144)(16.008151632281773,9.170957695069507)
\psline[linewidth=1.2pt,linecolor=blue](16.008151632281773,9.170957695069507)(15.57513893038953,8.920957695069493)
\psline[linewidth=1.2pt,linecolor=blue](15.57513893038953,8.920957695069493)(16.017500563585152,8.658621181551133)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,8.658621181551133)(16.45051326547737,8.408621181551137)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,8.408621181551137)(16.883525967369593,8.158621181551093)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,8.158621181551093)(17.316538669261817,7.908621181551122)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,7.908621181551122)(17.74955137115405,7.658621181551122)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,7.658621181551122)(17.74955137115405,8.158621181551093)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,8.158621181551093)(17.316538669261817,8.408621181551137)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,8.408621181551137)(16.883525967369593,8.658621181551133)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,8.658621181551133)(16.45051326547737,8.90862118155113)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,8.90862118155113)(16.883525967369593,9.158621181551144)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,9.158621181551144)(17.316538669261817,9.408621181551144)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,9.408621181551144)(17.316538669261817,8.90862118155113)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,8.90862118155113)(17.74955137115405,8.658621181551133)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,8.658621181551133)(18.182564073046265,8.90862118155113)
\psline[linewidth=1.2pt,linecolor=blue](18.182564073046265,8.90862118155113)(18.182564073046265,8.408621181551137)
\psline[linewidth=1.2pt,linecolor=blue](18.182564073046265,8.408621181551137)(18.615576774938482,8.658621181551133)
\psline[linewidth=1.2pt,linecolor=blue](18.615576774938482,8.658621181551133)(19.04858947683067,8.408621181551137)
\psline[linewidth=1.2pt,linecolor=blue](19.04858947683067,8.408621181551137)(19.04858947683067,8.90862118155113)
\psline[linewidth=1.2pt,linecolor=blue](19.04858947683067,8.90862118155113)(19.48160217872291,9.158621181551144)
\psline[linewidth=1.2pt,linecolor=blue](19.48160217872291,9.158621181551144)(19.04858947683067,9.408621181551144)
\psline[linewidth=1.2pt,linecolor=blue](19.04858947683067,9.408621181551144)(19.04858947683067,9.908621181551146)
\psline[linewidth=1.2pt,linecolor=blue](19.04858947683067,9.908621181551146)(18.615576774938482,10.158621181551158)
\psline[linewidth=1.2pt,linecolor=blue](18.615576774938482,10.158621181551158)(18.615576774938482,9.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](18.615576774938482,9.658621181551146)(18.182564073046265,9.908621181551146)
\psline[linewidth=1.2pt,linecolor=blue](18.182564073046265,9.908621181551146)(17.74955137115405,10.158621181551158)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,10.158621181551158)(17.74955137115405,9.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,9.658621181551146)(17.316538669261817,9.908621181551146)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,9.908621181551146)(16.883525967369593,9.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,9.658621181551146)(16.45051326547737,9.408621181551144)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,9.408621181551144)(16.017500563585152,9.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,9.658621181551146)(16.017500563585152,10.158621181551158)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,10.158621181551158)(16.45051326547737,9.908621181551146)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,9.908621181551146)(16.883525967369593,10.158621181551158)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,10.158621181551158)(17.316538669261817,10.408621181551132)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,10.408621181551132)(16.883525967369593,10.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,10.658621181551146)(16.45051326547737,10.408621181551132)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,10.408621181551132)(16.017500563585152,10.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,10.658621181551146)(15.584487861692901,10.908621181551144)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,10.908621181551144)(16.017500563585152,11.158621181551148)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,11.158621181551148)(16.45051326547737,10.908621181551144)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,10.908621181551144)(16.883525967369593,11.158621181551148)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,11.158621181551148)(17.316538669261817,10.908621181551144)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,10.908621181551144)(17.74955137115405,11.158621181551148)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,11.158621181551148)(17.74955137115405,10.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,10.658621181551146)(18.182564073046265,10.408621181551132)
\psline[linewidth=1.2pt,linecolor=blue](18.182564073046265,10.408621181551132)(18.615576774938482,10.658621181551146)
\psline[linewidth=1.2pt,linecolor=blue](18.615576774938482,10.658621181551146)(18.182564073046265,10.908621181551144)
\psline[linewidth=1.2pt,linecolor=blue](18.182564073046265,10.908621181551144)(18.182564073046265,11.40862118155115)
\psline[linewidth=1.2pt,linecolor=blue](18.182564073046265,11.40862118155115)(17.74955137115405,11.658621181551148)
\psline[linewidth=1.2pt,linecolor=blue](17.74955137115405,11.658621181551148)(17.316538669261817,11.40862118155115)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,11.40862118155115)(17.316538669261817,11.908621181551148)
\psline[linewidth=1.2pt,linecolor=blue](17.316538669261817,11.908621181551148)(16.883525967369593,12.15862118155115)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,12.15862118155115)(16.883525967369593,11.658621181551148)
\psline[linewidth=1.2pt,linecolor=blue](16.883525967369593,11.658621181551148)(16.45051326547737,11.40862118155115)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,11.40862118155115)(16.008151632281773,11.67095769506951)
\psline[linewidth=1.2pt,linecolor=blue](16.008151632281773,11.67095769506951)(15.584487861692901,11.40862118155115)
\psline[linewidth=1.2pt,linecolor=blue](15.584487861692901,11.40862118155115)(15.151475159800693,11.658621181551148)
\psline[linewidth=1.2pt,linecolor=blue](15.151475159800693,11.658621181551148)(14.709113526605087,11.92095769506951)
\psline[linewidth=1.2pt,linecolor=blue](14.709113526605087,11.92095769506951)(15.142126228497315,12.170957695069513)
\psline[linewidth=1.2pt,linecolor=blue](15.142126228497315,12.170957695069513)(15.57513893038953,12.420957695069493)
\psline[linewidth=1.2pt,linecolor=blue](15.57513893038953,12.420957695069493)(16.017500563585152,12.15862118155115)
\psline[linewidth=1.2pt,linecolor=blue](16.017500563585152,12.15862118155115)(16.45051326547737,11.908621181551148)
\psline[linewidth=1.2pt,linecolor=blue](16.45051326547737,11.908621181551148)(16.45051326547737,12.40862118155113)
\psline[linewidth=0.4pt,linestyle=dashed,dash=7pt 7pt,linecolor=aqaqaq](17.74955137115405,11.658621181551148)(17.316538669261817,11.908621181551148)
\psline[linewidth=0.4pt,](13.15037015873754,5.465911097768193)(13.114212630387472,12.909298885070239)
\rput[tl](19.425792023796213,6.077666166238575){$(j)$}
\psline[linewidth=1.2pt](5.666130782730691,5.250058489610513)(20.224119213394907,5.289338530153557)
\psline[linewidth=1.2pt](5.6300669578213185,28.04253412573207)(5.666130782730691,5.250058489610513)
\psline[linewidth=1.2pt](20.224119213394907,5.289338530153557)(20.233103460828854,28.010399619340937)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,17.5)(12.12435565298214,17.)
\psline[linewidth=1.2pt,linecolor=blue](12.12435565298214,16.5)(11.691342951089922,16.25)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,16.25)(11.691342951089922,16.75)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,16.75)(11.691342951089922,17.25)
\psline[linewidth=1.2pt,linecolor=blue](11.691342951089922,17.25)(11.258330249197703,17.)
\psline[linewidth=1.2pt,linecolor=blue](11.258330249197703,17.)(11.258330249197703,16.5)
\psline[linewidth=1.2pt,linecolor=blue](11.258330249197703,16.5)(10.825317547305485,16.25)
\psline[linewidth=1.2pt,linecolor=blue](10.825317547305485,16.25)(11.258330249197703,16.)
\psline[linewidth=1.2pt,linecolor=blue](11.258330249197703,16.)(11.258330249197703,15.5)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,16.75)(12.99038105676658,16.5)
\psline[linewidth=1.2pt,linecolor=blue](12.99038105676658,16.5)(13.423393758658799,16.25)
\psline[linewidth=1.2pt,linecolor=blue](13.423393758658799,16.25)(13.85640646055102,16.5)
\psline[linewidth=1.2pt,linecolor=blue](13.85640646055102,16.5)(14.289419162443238,16.75)
\psline[linewidth=1.2pt,linecolor=blue](14.289419162443238,16.75)(14.722431864335457,17.)
\psline[linewidth=1.2pt,linecolor=blue](14.722431864335457,17.)(15.155444566227677,17.25)
\psline[linewidth=1.2pt,linecolor=blue](12.557368354874361,16.25)(12.99038105676658,16.)
\psline[linewidth=1.2pt,linecolor=blue](12.99038105676658,16.)(12.557368354874361,15.75)
\psline[linewidth=1.2pt,linecolor=blue](17.155712630946216,16.720003399029206)(16.705001194138863,16.503464138413463)
\psline[linewidth=1.2pt,linecolor=blue](16.705001194138863,16.503464138413463)(16.271988492246642,16.253464138413463)
\psline[linewidth=1.2pt,linecolor=blue](16.271988492246642,16.253464138413463)(16.271988492246642,16.753464138413463)
\psline[linewidth=1.2pt,linecolor=blue](16.271988492246642,16.753464138413463)(16.722699929054006,16.970003399029206)
\psline[linewidth=0.4pt](5.8486005607107865,5.4051268205537255)(12.779402903506456,5.432893822821533)
\psline[linewidth=0.4pt](12.779402903506456,5.432893822821533)(12.758138186040764,12.905126820553722)
\psline[linewidth=0.4pt](13.15037015873754,5.465911097768193)(20.00286063944371,5.461833295831273)
\psline[linewidth=0.4pt](20.00286063944371,5.461833295831273)(20.027050280893263,12.909298885070235)
\psline[linewidth=0.4pt](10.790461185746722,24.33310029428554)(10.773108587045611,27.828558080918906)
\psline[linewidth=0.4pt](10.790461185746722,24.33310029428554)(15.131159085117496,24.330744225016335)
\psline[linewidth=0.4pt](15.131159085117496,24.330744225016335)(15.155550729382352,27.8221056932952)
\psline[linewidth=0.4pt](15.155550729382352,27.8221056932952)(10.773108587045611,27.828558080918906)
\begin{scriptsize}
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.99297096066969,24.920402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99297096066969,25.420402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.425983662561915,25.170402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.858996364454125,25.420402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.425983662561915,25.670402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.858996364454125,25.920402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.858996364454125,26.420402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.425983662561915,26.170402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99297096066969,25.920402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.559958258777472,25.170402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.559958258777472,25.670402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.12694555688525,25.420402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.12694555688525,25.920402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.559958258777472,26.170402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.12694555688525,26.420402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.12694555688525,26.920402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.559958258777472,26.670402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.559958258777472,27.170402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.99297096066969,27.420402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99297096066969,26.920402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.425983662561915,27.170402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.858996364454125,26.920402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.425983662561915,26.670402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99297096066969,26.420402072326414)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.775891438659922,24.83488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.208904140552146,25.08488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.64191684244437,25.33488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.074929544336594,25.58488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.940954948121036,25.58488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.342878736767705,25.08488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.775891438659922,25.33488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.208904140552146,27.08488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.208904140552146,26.58488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.775891438659922,26.33488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.775891438659922,25.83488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.208904140552146,26.08488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.64191684244437,26.33488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.074929544336594,26.58488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.507942246228804,26.83488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.507942246228804,25.83488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.074929544336594,26.08488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.208904140552146,25.58488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.64191684244437,25.83488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.507942246228804,26.33488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.940954948121036,26.58488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.775891438659922,27.33488553658886)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.019258552478915,25.051013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.019258552478915,25.551013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.452271254371135,25.801013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.019258552478915,26.051013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.452271254371135,26.301013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.885283956263352,26.051013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.318296658155576,26.301013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.318296658155576,26.801013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.885283956263352,26.551013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.885283956263352,27.051013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.434493345838421,26.785401185732027)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.452271254371135,25.301013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.885283956263352,25.051013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.885283956263352,25.551013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.300518749622855,25.785401185732013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.7513093600478,26.051013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.184322061940016,25.801013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.7513093600478,25.551013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.7513093600478,25.051013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.318296658155576,25.301013480270086)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.410982269291383,20.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.843994971183605,20.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.27700767307582,20.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.710020374968044,21.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.710020374968044,20.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.143033076860267,20.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.143033076860267,21.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.576045778752476,21.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.576045778752476,21.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.977969567399166,20.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.410982269291383,20.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.843994971183605,21.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.410982269291383,21.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.977969567399166,21.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.977969567399166,22.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.410982269291383,21.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.843994971183605,21.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.843994971183605,22.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.27700767307582,21.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.27700767307582,21.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.710020374968044,21.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.143033076860267,21.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.576045778752476,22.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.009058480644681,22.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.009058480644681,22.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.576045778752476,22.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.143033076860267,22.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.710020374968044,22.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.27700767307582,22.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.710020374968044,22.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.27700767307582,22.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.843994971183605,22.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.410982269291383,22.25766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.410982269291383,22.75766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.843994971183605,23.00766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.843994971183605,23.50766786286144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.420760998718247,22.668626045422442)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.17403921763963,23.400173536799144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.686052947320121,23.68022819186332)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.686052947320121,22.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.253040245427913,22.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.820027543535696,22.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.253040245427913,22.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.820027543535696,22.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.253040245427913,21.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.686052947320121,22.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.11906564921235,22.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.552078351104576,22.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.552078351104576,22.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.985091052996793,22.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.418103754889042,22.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.985091052996793,21.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.552078351104576,21.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.11906564921235,21.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.686052947320121,21.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.253040245427913,21.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.820027543535696,21.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.820027543535696,20.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.253040245427913,20.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.253040245427913,20.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.686052947320121,20.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.686052947320121,21.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.11906564921235,21.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.11906564921235,20.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.552078351104576,21.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.985091052996793,21.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.985091052996793,20.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.552078351104576,20.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.985091052996793,20.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.418103754889042,20.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.418103754889042,20.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.851116456781266,20.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.851116456781266,20.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.418103754889042,21.180228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.418103754889042,21.680228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.851116456781266,21.930228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.851116456781266,21.430228191863335)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.296557291211467,23.132282906154153)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.863810887861863,22.926213190273394)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.420760998718247,23.132282906154153)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.00862156695672,22.926213190273394)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.575875163607115,23.173496849330306)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.689775385319841,23.183800335124346)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.143128760257516,22.926213190273394)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.584182777980081,14.17670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.584182777980081,14.67670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.15117007608786,14.42670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](6.718157374195636,14.67670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.15117007608786,14.92670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.584182777980081,15.176701161060134)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.15117007608786,15.426701161060134)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.15117007608786,15.92670116106014)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.584182777980081,15.67670116106014)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.017195479872294,15.426701161060134)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.017195479872294,15.92670116106014)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.450208181764518,16.17670116106014)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.883220883656735,16.426701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.450208181764518,16.676701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.450208181764518,17.176701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.883220883656735,16.926701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.316233585548952,17.176701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.883220883656735,17.426701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.450208181764518,17.676701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.883220883656735,17.926701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.017195479872294,17.926701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.017195479872294,17.426701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.017195479872294,16.926701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.584182777980081,16.676701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.584182777980081,17.176701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.15117007608786,16.926701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.15117007608786,17.426701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](6.718157374195636,17.676701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.15117007608786,17.926701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.15117007608786,18.426701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.584182777980081,18.176701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.584182777980081,17.676701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.017195479872294,14.42670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.017195479872294,14.92670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.450208181764518,15.176701161060134)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.450208181764518,15.67670116106014)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.883220883656735,15.92670116106014)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.883220883656735,15.426701161060134)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.316233585548952,15.176701161060134)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.883220883656735,14.92670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.316233585548952,14.67670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.883220883656735,14.42670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.883220883656735,13.92670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.450208181764518,14.17670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.450208181764518,14.67670116106013)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.017195479872294,18.426701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.450208181764518,18.676701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.450208181764518,18.176701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](8.883220883656735,18.426701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.316233585548952,18.176701161060148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.825317547305485,15.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.258330249197703,15.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.691342951089922,15.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.258330249197703,15.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.12435565298214,17.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.691342951089922,17.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.12435565298214,18.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.55736835487436,18.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.557368354874361,17.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.557368354874361,17.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99038105676658,17.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99038105676658,18.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.423393758658799,17.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.423393758658799,17.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99038105676658,17.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.423393758658799,16.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.85640646055102,17.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.85640646055102,17.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.289419162443238,17.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.289419162443238,17.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.722431864335457,17.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.155444566227677,17.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.557368354874361,16.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.557368354874361,16.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.557368354874361,15.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.12435565298214,16.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.691342951089922,15.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.12435565298214,15.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.12435565298214,15.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.691342951089922,14.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.691342951089922,14.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.12435565298214,14.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](12.557368354874361,14.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.557368354874361,15.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99038105676658,15.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99038105676658,15.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.423393758658799,15.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.85640646055102,16.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.289419162443238,16.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.722431864335457,16.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.289419162443238,15.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.85640646055102,15.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.85640646055102,15.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.423393758658799,15.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.423393758658799,14.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,13.720003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,13.470003399029217)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.021738034730664,13.720003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,13.970003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,14.220003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,14.470003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,14.720003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,14.970003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.021738034730664,14.720003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.021738034730664,14.220003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.454750736622874,14.470003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.454750736622874,13.970003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.88776343851509,13.720003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.88776343851509,14.220003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](19.32077614040732,14.470003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.88776343851509,14.720003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](19.32077614040732,14.970003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.88776343851509,15.220003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.454750736622874,14.970003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.021738034730664,15.220003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.454750736622874,15.470003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.021738034730664,15.720003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,15.470003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,15.220003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.722699929054006,14.970003399029215)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.289687227161775,15.220003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.722699929054006,15.470003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.289687227161775,15.720003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.722699929054006,15.97000339902921)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,15.720003399029212)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,16.22000339902921)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.58872533283844,15.97000339902921)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.58872533283844,16.470003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,16.720003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.722699929054006,16.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.289687227161775,17.220003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.289687227161775,17.720003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.722699929054006,17.470003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,17.220003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.58872533283844,16.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.021738034730664,17.220003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,17.470003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.021738034730664,17.720003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.454750736622874,17.470003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.88776343851509,17.720003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.454750736622874,17.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.88776343851509,18.220003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.454750736622874,18.470003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.454750736622874,18.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.021738034730664,18.720003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.021738034730664,18.220003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,17.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,17.720003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.722699929054006,17.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,18.220003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.722699929054006,18.470003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.722699929054006,18.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,18.720003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,18.470003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.58872533283844,18.970003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.155712630946216,19.220003399029206)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.12435565298214,16.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.12435565298214,17.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.747040788360716,6.536682734705671)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.314028086468499,6.7866827347056695)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.747040788360716,7.036682734705641)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.613066192145137,7.536682734705691)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.180053490252932,7.786682734705713)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.180053490252932,7.286682734705652)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.747040788360716,7.536682734705691)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.314028086468499,7.286682734705652)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.292664911433492,7.813095539424345)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.725677613325724,8.06309553942436)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.292664911433492,8.313095539424332)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.859652209541274,8.06309553942436)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.88101538457618,7.536682734705691)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.88101538457618,7.036682734705641)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.448002682683956,7.286682734705652)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.014989980791746,7.536682734705691)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](6.560614103864616,7.813095539424345)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](6.560614103864616,8.313095539424332)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](6.99362680575684,8.563095539424348)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.42663950764905,8.313095539424332)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](7.859652209541274,8.563095539424348)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.292664911433492,8.813095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.314028086468499,9.286682734705703)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.725677613325724,9.06309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.725677613325724,8.563095539424348)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.15869031521794,8.313095539424332)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.15869031521794,8.813095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.613066192145137,8.536682734705701)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.613066192145137,8.036682734705716)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.04607889403734,7.786682734705713)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.04607889403734,8.286682734705701)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.457728420894565,8.06309553942436)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.457728420894565,7.563095539424327)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.890741122786777,7.313095539424298)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.890741122786777,7.813095539424345)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.890741122786777,8.313095539424332)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.457728420894565,8.563095539424348)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.890741122786777,8.813095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.457728420894565,9.06309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.024715719002355,8.813095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.591703017110131,9.06309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.591703017110131,9.563095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.15869031521794,9.31309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.15869031521794,9.81309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.725677613325724,9.563095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.314028086468499,9.786682734705703)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.88101538457618,10.036682734705705)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.42663950764905,10.313095539424365)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](7.859652209541274,10.563095539424365)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.314028086468499,10.286682734705703)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.725677613325724,10.063095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](8.725677613325724,10.563095539424365)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.180053490252932,10.286682734705703)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.613066192145137,10.036682734705705)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.613066192145137,10.53668273470572)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.04607889403734,10.286682734705703)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.457728420894565,10.063095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.024715719002355,9.81309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.457728420894565,9.563095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.890741122786777,9.81309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.890741122786777,9.31309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.323753824679006,9.563095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.756766526571232,9.31309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.756766526571232,9.81309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.323753824679006,10.063095539424351)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.756766526571232,10.313095539424365)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](11.323753824679006,10.563095539424365)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.890741122786777,10.313095539424365)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.457728420894565,10.563095539424365)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.890741122786777,10.813095539424364)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.890741122786777,11.313095539424362)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.457728420894565,11.063095539424364)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.024715719002355,10.813095539424364)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.024715719002355,11.313095539424362)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.613066192145137,11.536682734705716)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.613066192145137,11.036682734705717)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.15869031521794,11.313095539424362)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.15869031521794,10.813095539424364)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](10.024715719002355,9.31309553942435)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.182094129204758,6.795596282016268)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](9.615106831096949,6.54559628201627)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.048119532989165,6.29559628201627)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.481132234881382,6.54559628201627)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.048119532989165,6.795596282016268)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](9.615106831096949,7.045596282016239)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](13.843088122820648,6.420957695069479)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.285449756016257,6.658621181551116)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.718462457908466,6.408621181551116)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.151475159800693,6.158621181551113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.584487861692901,5.908621181551101)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.017500563585152,5.658621181551092)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.45051326547737,5.908621181551101)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,6.158621181551113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.584487861692901,6.408621181551116)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.151475159800693,6.658621181551116)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.718462457908466,6.908621181551121)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.285449756016257,7.15862118155111)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.718462457908466,7.408621181551107)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.151475159800693,7.15862118155111)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.584487861692901,6.908621181551121)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,6.658621181551116)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.45051326547737,6.908621181551121)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,7.15862118155111)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.584487861692901,7.408621181551107)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.584487861692901,7.908621181551122)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,7.658621181551122)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,7.408621181551107)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.883525967369593,7.15862118155111)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,7.658621181551122)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,7.908621181551122)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,8.158621181551093)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.584487861692901,8.408621181551137)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.151475159800693,8.658621181551133)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.718462457908466,8.90862118155113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.151475159800693,9.158621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.718462457908466,9.408621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.285449756016257,9.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.718462457908466,9.908621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.151475159800693,9.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.584487861692901,9.408621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.008151632281773,9.170957695069507)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](15.57513893038953,8.920957695069493)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,8.658621181551133)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,8.408621181551137)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,8.158621181551093)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,7.908621181551122)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.74955137115405,7.658621181551122)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.74955137115405,8.158621181551093)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,8.408621181551137)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,8.658621181551133)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,8.90862118155113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,9.158621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,9.408621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,8.90862118155113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.74955137115405,8.658621181551133)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.182564073046265,8.90862118155113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.182564073046265,8.408621181551137)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.615576774938482,8.658621181551133)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](19.04858947683067,8.408621181551137)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](19.04858947683067,8.90862118155113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](19.48160217872291,9.158621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](19.04858947683067,9.408621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](19.04858947683067,9.908621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.615576774938482,10.158621181551158)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.615576774938482,9.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.182564073046265,9.908621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.74955137115405,10.158621181551158)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.74955137115405,9.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,9.908621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,9.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,9.408621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,9.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,10.158621181551158)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,9.908621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,10.158621181551158)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,10.408621181551132)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,10.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,10.408621181551132)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,10.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.584487861692901,10.908621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.017500563585152,11.158621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,10.908621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,11.158621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,10.908621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.74955137115405,11.158621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.74955137115405,10.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.182564073046265,10.408621181551132)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.615576774938482,10.658621181551146)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](18.182564073046265,10.908621181551144)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](18.182564073046265,11.40862118155115)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.74955137115405,11.658621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](17.316538669261817,11.40862118155115)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](17.316538669261817,11.908621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,12.15862118155115)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.883525967369593,11.658621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,11.40862118155115)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.008151632281773,11.67095769506951)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.584487861692901,11.40862118155115)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.151475159800693,11.658621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.709113526605087,11.92095769506951)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.142126228497315,12.170957695069513)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](15.57513893038953,12.420957695069493)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.017500563585152,12.15862118155115)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,11.908621181551148)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.45051326547737,12.40862118155113)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.691342951089922,16.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.691342951089922,16.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.691342951089922,17.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.258330249197703,17.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.258330249197703,16.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](10.825317547305485,16.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](11.258330249197703,16.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99038105676658,16.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.423393758658799,16.25)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](13.85640646055102,16.5)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](14.289419162443238,16.75)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](14.722431864335457,17.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](12.99038105676658,16.)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=red](16.705001194138863,16.503464138413463)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.271988492246642,16.253464138413463)
\psdots[dotsize=7pt 0,dotstyle=*,linecolor=green](16.271988492246642,16.753464138413463)
\end{scriptsize}
\end{pspicture*}
\end{array}
